Information Flow Guided Synthesis with Unbounded Communication

Information flow guided synthesis is a compositional approach to the automated construction of distributed systems where the assumptions between the components are captured as information-flow requirements. Information-flow requirements are hyperproperties that ensure that if a component needs to act on certain information that is only available in other components, then this information will be passed to the component. We present a new method for the automatic construction of information flow assumptions from specifications given as temporal safety properties. The new method is the first approach to handle situations where the required amount of information is unbounded. For example, we can analyze communication protocols that transmit a stream of messages in a potentially infinite loop. We show that component implementations can then, in principle, be constructed from the information flow requirements using a synthesis tool for hyperproperties. We additionally present a more practical synthesis technique that constructs the components using efficient methods for standard synthesis from trace properties. We have implemented the technique in the prototype tool FlowSy, which outperforms previous approaches to distributed synthesis on several benchmarks.

==> InputFigures/hyperreceiver.tex <==
\tikzstyle{state}=[draw, circle, fill=none, minimum width=1.15cm, 
minimum height = 1.15cm, align=center, thick]

\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto]

\node[state] (p0){%
    $~\vout$
};

\node (left) [left = 0.5 of p0]{};

\node[state] (p1) [above right = .6 and 2 of p0] {%
  $~\vout$
 };
\node[state] (p2) [below right= .6 and 2 of p0]{
    $\neg \vout$
    };




  
\path (left) edge[thick] (p0)
      (p0) edge[loop above=20, thick] node[left, xshift=-2pt] {%
        $\neg (\informationclass \vee \informationclass')$
      } (p0)
      (p1) edge[loop right, thick] node[right] {%
        $\informationclass $
      } (p1)
      (p2) edge[loop right, thick] node[right] {%
        $\informationclass' $
      } (p2)
      (p0) edge[thick, bend right=20] node[above] {%
        $\informationclass$
      } (p1)
      (p1) edge[thick, bend right=20] node[above, yshift=6pt, xshift=0pt ] {%
        $\neg (\informationclass \vee \informationclass')$
      } (p0)
      (p0) edge[thick, bend left=20] node [below,  align=center] {%
      $ \informationclass'$
      }(p2)
      (p2) edge[thick, bend left=20] node [below left, xshift=2pt ,  align=center] {%
      $ \neg (\informationclass \vee \informationclass')$
      }(p0)
      (p1) edge[thick, bend right=20] node [left, align=center] {%
      $ \informationclass'$
      }(p2)
      (p2) edge[thick, bend right=20] node [ right, align=center] {%
      $ \informationclass$
      }(p1)
       (p0) edge[loop left, thick, draw=none] node [left] {%
       $\phantom{\LTLtrue}$}
       (p0) %
      ;
\end{tikzpicture}


==> InputFigures/informationclass.tex <==
\tikzstyle{state}=[draw, circle, fill=none, minimum width=0.7cm, 
minimum height = 0.7cm,
align=center, thick]

\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto]

\node[state] (p0){%
    $~q_0$
};
\node[state, accepting] (p1) [right = 2 of p0]{%
    $~q_1$
};
\node[state, draw=none] (left)[left = 0.7 of p0]{%
};

\node[state, draw=none] (format)[left = 1.3 of p0]{%
};

  

\path (left) edge[thick] (p0)
(p0) edge[loop above, thick] node[above] {%
        $\ast$
      } (p0)
(p0) edge[thick] node[above] {%
        $\neg\vin$
      } (p1)
      ;
\end{tikzpicture}


==> InputFigures/overview.tex <==
\tikzstyle{state}=[draw, rectangle, minimum width=.8cm, 
minimum height = .8cm, rounded corners=1mm, align=center, thick, draw=black!80]

\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto]
\node[state, draw = none, minimum width=0cm, 
minimum height = 0cm] (f1) {%
  $\varphi_p$%
};
\node[state, draw = none, minimum width=0cm, 
minimum height = 0cm] (f2) [below = 1.3 of f1] {%
  $\varphi_q$%
  };
  


\node[state] (p1) [right = 0.7 of f1] {%
  $\prefixdistinguishability_{\varphi_p}, \informationclasses_{\varphi_p}$%
  };

\node[state] (p2) [right = 0.7 of f2] {%
  $\prefixdistinguishability_{\varphi_q}, \informationclasses_{\varphi_q}$%
  };



\node[state] (t1) [right = 1.5 of p1, align=center] {%

${\assumespecification_p}$%
};

\node[state] (t2) [right = 1.5 of p2, align=center] {%

${\assumespecification_q}$%
};

\node[state, draw=none] (t222) [right = -0.1 of t2, align=center] {%

$\cap$%
};

\node[state, draw=none] (t111) [right = -0.1 of t1, align=center] {%
$\cap$%
};

\node[state, fill = white] (t11) [right = -0.1 of t111, align=right] {%

Full Inf\\
${\guaranteespecification_q}$ ~~Inf Class\\
$\cdots$%
};



\node[state] (t22) [right = -0.1 of t222, align=right] {%
Full Inf\\
${\guaranteespecification_q}$ ~~Inf Class\\
$\cdots$%
};

\node (box1) [state,  fit={(t11)(t1)}] {};
\node (box2) [state,  fit={(t22)(t2)}] {};

\node[state] (h1) [right = 1.5 of t11] {%
$\hyperimplementation_p$%
};

\node[state] (h2) [right = 1.5 of t22] {%
$\hyperimplementation_q$%
};

\node[state, draw = none, minimum width=0cm, 
minimum height = 0cm] (s1) [right = 1.5 of h1] {%
$T_p$%
};

\node[state, draw = none, minimum width=0cm, 
minimum height = 0cm] (s2) [right = 1.5 of h2] {%
$T_q$%
};


\path (f1) edge[thick, transform canvas={yshift=0mm}] node[above] {%
      }  (p1);
      
\path (f2) edge[thick, transform canvas={yshift=0mm}] node[above] {%
      }  (p2)   ;   

\path (p1) edge[thick, transform canvas={yshift=3pt}] node[above] {%
      }  (box1.west);
      
\path (p1.south east) edge[thick, transform canvas={yshift=3pt}] node[above] {%
      }  (box2.west);      
\path (p2) edge[thick, transform canvas={yshift=0mm}] node[above] {%
      }  (box2)      
      ;
\path (p2.north east) edge[thick, transform canvas={yshift=0mm}] node[above] {%
      }  (box1.west)      
      ;

\path (box1) edge[thick, transform canvas={yshift=0mm}] node[above] {%
    synth.
      }  (h1);
      
\path (box2) edge[thick, transform canvas={yshift=0mm}] node[above] {%
synth.
      }  (h2);

\path (h1) edge[thick, transform canvas={yshift=0mm}] node[left,xshift = -6pt,  yshift = 1pt] {%
    compose
      }  node [right, yshift=2pt, xshift=1pt]{decompose}(s2);
      
\path (h2) edge[thick, transform canvas={yshift=0mm}] node[right] {%
      }  (s1);
\end{tikzpicture}


==> InputFigures/prefixdistingautomaton.tex <==
\tikzstyle{state}=[draw, circle, fill=none, minimum width=0.7cm, 
minimum height = 0.7cm,
align=center, thick]

\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto]

\node[state] (p0){%
    $~q_0$
};
\node[state, accepting] (p1) [right = 2 of p0]{%
    $~q_1$
};

\node[state, draw=none] (left)[left = 0.7 of p0]{%
};

\node[state, draw=none] (format)[left = 1.3 of p0]{%
};
  

\path (left) edge[thick] (p0)
(p0) edge[loop above, thick] node[above ] {%
        $\mathtt{b}_{in_\pi} \leftrightarrow \mathtt{b}_{in_{\pi'}}$
      } (p0)
(p0) edge[thick] node[above] {%
        $\mathtt{b}_{in_\pi} \nleftrightarrow \mathtt{b}_{in_{\pi'}}$
      } (p1)
      ;
\end{tikzpicture}

